Mean residual life processes and associated submartingales

We use Madan-Yor's argument to construct associated submartingales to a class of two-parameter processes that are ordered by the increasing convex dominance. This class includes processes which have MTP$_2$ integrated survival functions. We prove that the integrated survival function of an integrable two-parameter process is MTP$_2$ if and only if it is TP$_2$ in each pair of arguments when the remaining argument is fixed. This result can not be deduced from known results since there are several two-parameter processes whose integrated survival functions do not have interval support. The MTP$_2$ property of certain MRL processes is useful to exhibit numerous other processes having the same property.

==> GraphMTP2MRL.tex <==
%\pspolygon[](1,1)(80,80)(30,80)(30,130)(1,130)
%\end{pspicture}


%------------------------------------------------------

\ifx\JPicScale\undefined\def\JPicScale{.5}\fi
\psset{xunit=.4cm,yunit=.4cm}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\begin{pspicture}(-16,-2)(16,15)
\psline[linewidth=1pt,arrowinset=0]{->}(-15,0)(15,0)
\psline[linewidth=1pt,arrowinset=0]{->}(0,-1)(0,14)
\psline[linewidth=0.8pt](0,0)(14,12)
\psline[linewidth=0.8pt](0,0)(-14,12)
\psline[linewidth=0.6pt, linestyle=dashed](2,0)(-12,12)
\psline[linewidth=1pt](-11.5,11.87) (-10,10.56) 
\pscurve[linewidth=1pt](-10,10.56)(0,4.7) (12,10.6)  
\psline[linewidth=1pt](12,10.6) (13.3,11.65)
\psline[linewidth=0.6pt](-6,6.31)(3.85,3.3)
\psline[linewidth=0.6pt, linestyle=dashed](3.85,0)(3.85,3.3)
\psline[linewidth=0.6pt, linestyle=dashed](-1.5,0)(-1.5,5)
\uput[dr](3.85,0){$z$}
\uput[d](-1.5,0){$b_{\mu_\mt}(z)$}
\uput[d](2,0){$2m_{\mu_\mt}$}
\uput[d](15,0){$x$}
\uput[dl](0,14){$\pi_{\mu_\mt}(x)$}
%\psaxes[labelFontSize=\scriptstyle,ticksize=0 4pt]{->}(0,0)(-2,-2)(8,8)[$M$,-90][$Y$,0]
%\psset{linewidth=1.5pt,algebraic}
%\pssavepath[linecolor=green]{A}{\psplot{-0.5}{8}{4*(1-1.2^(-3*x+1))}}
%\psline[linecolor=red](-2,4)(8,4) \uput[90](7,4){$Y=\dfrac{A}{\alpha+d}$}
%\pssavepath[linecolor=blue]{B}{\psplot{-0.5}{8}{2^(-x/2+3)-2}}
%\pssavepath[linestyle=none]{C}{\psplot{-0.5}{8}{0}}
%\psintersect[name=D, showpoints]{A}{B}\uput[0](D1){$M_3^*,Y^*$}
%\psintersect[name=E, showpoints]{A}{C}\uput[-45](E1){$M_c$}
%\psdot(4,0)\uput[225](4,0){$M_c^*$} 
\end{pspicture}

%\ifx\JPicScale\undefined\def\JPicScale{.5}\fi
%\psset{xunit=.4cm,yunit=.4cm}
%\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
%\begin{pspicture*}(-16,-2)(16,15) 
%\psline[linewidth=1pt,arrowinset=0]{->}(-15,0)(15,0) 
%\psline[linewidth=1pt,arrowinset=0]{->}(0,-1)(0,14)
%\psline[linewidth=0.8pt](0,0)(14,12)
%\psline[linewidth=0.8pt](0,0)(-14,12)
%\psline[linewidth=0.6pt, linestyle=dashed](2,0)(-12,12)
%\psline[linewidth=1pt](-11.5,11.87) (-10,10.56) 
%\pscurve[linewidth=1pt](-10,10.56)(0,4.7) (12,10.6)  
%\psline[linewidth=1pt](12,10.6) (13.3,11.65)
%\psline[linewidth=0.6pt](-6,6.31)(3.85,3.3)
%\psline[linewidth=0.6pt, linestyle=dashed](3.85,0)(3.85,3.3)
%\psline[linewidth=0.6pt, linestyle=dashed](-1.5,0)(-1.5,5)
%\uput[dr](3.85,0){$z$}
%\uput[d](-1.5,0){$b_{\mu_\mt}(z)$}
%\uput[d](2,0){$2m_{\mu_\mt}$}
%\uput[d](15,0){$x$}
%\uput[dl](0,14){$\pi_{\mu_\mt}(x)$}
%\end{pspicture*}


%------------------------------------------------------------------------
%\psline[linewidth=0.3pt,linestyle=dashed] (0,0) (-9.5,9.5)
%\psline[linewidth=0.6pt, linestyle=dashed](-8.12,0)(-8.12,6.96)
%\uput[d](-8.12,0){$\Theta^{+}_{\mu_t}(a)$}
%\pscurve[linewidth=0.3pt, linestyle=dashed] (-5,5.5) (0,2) (4,.9)
%\psline[linewidth=0.4pt] (-5,5.5) (4,.9)
%\pscurve[linewidth=0.4pt] (-9,9.3) (-6,6.4) (-5,5.5)
%\pscurve[linewidth=0.4pt] (4,.9) (6,.6) (11,.2)
%\rput (-5,0) {$\shortmid$}
%\rput (-5,-0.4) {$a$}
%\rput (4,0) {$\shortmid$}
%\rput (4,-0.5) {$b$}
%\rput (-.4,-.4) {$O$}
%\psline[linewidth=0.1pt,linestyle=dashed,linecolor=gray] (-5,5.5) (-5,0)
%\psline[linewidth=0.1pt,linestyle=dashed,linecolor=gray] (4,.9) (4,0)
%\rput (-8,5) {$C(t,\cdot)$}
%\psline[linewidth=0.2pt,linecolor=gray] (-7,5)  (0,2)
%\psline[linewidth=0.2pt,linecolor=gray] (-7,5)  (-6,6.4)
%\rput (8,5) {$C^{ab}(t,\cdot)$}
%\psline[linewidth=0.2pt,linecolor=gray] (6.7,5)  (2,1.9)
%\psline[linewidth=0.2pt,linecolor=gray] (6.7,5)  (6,.6)
%\psline[linewidth=0.4pt, linecolor=gray,linestyle=dashed](-5,5.5) (0,5.5)
%\psline[linewidth=0.4pt, linecolor=gray,linestyle=dashed](0,.9) (4,.9)
%\rput (1,.4) {$C(t,b)$}
%\rput (1.2,5.5) {$C(t,a)$}
%\rput (0,.9){$-$}
%\rput (0,5.5){$-$}
%\rput (-9.4,-.4){$x$}
%\rput (11.7,-.5){$x'$}
%\rput (0.3,-2.4){$y$}
%\rput (.4,9.5){$y'$}
%\rput (-7.6,3.5){$(\mathcal{D}_{1}):y=-x$}
%\psline[linewidth=0.3pt,linecolor=gray](-5.6,3.5) (-1,1)
%------------------------------------------------------------------------- 
%\rput (4,.9) {$\shortmid$}
%\psline[linewidth=0.2pt,linecolor=gray] (8,2.5)  (6,.6)
%\rput(8.5,3){$C(t,\cdot)$}
%\psgrid[subgriddiv=4,gridlabels=0](0,0)(10,14)
%\psline[linewidth=0.8pt](0,0)(3,3)
%\pspolygon[linewidth=2pt,
%fillstyle=crosshatch,
%hatchcolor=gray,
%hatchwidth=0.3pt,
%hatchsep=7pt](0,0)(8,8)(3,8)(3,14) (0,14)

 
%-------------------------------------------------------
%\pscurve (-6.5,-1.1)(-3.7,-1.3)(-1,-2) (1.2,5) 
%\rput(-1.3,1){$-\frac{1}{t}$}
%\rput(1.1,.3){$a$}
%\rput(1.5,-2){$f_{t}(-\frac{1}{t})$}
%\rput(1.5,-1){$-\alpha'(t)$}
%\rput(0,-1){$-$}
%\rput(0,-2){$-$}
%\rput(-1,0){$\shortmid$}
%
%\rput(-0.5,-.5){$a_2$}
%\rput(-3.5,0){  }
%\rput(-1,0){ }
%\rput(-0.4,-0.5){$0$}
%
%
%
%
%\rput(0,-2.5){$-$}
%
